Learning Sparse Masks for Diffusion-based Image Inpainting

Diffusion-based inpainting is a powerful tool for the reconstruction of images from sparse data. Its quality strongly depends on the choice of known data. Optimising their spatial location -- the inpainting mask -- is challenging. A commonly used tool for this task are stochastic optimisation strategies. However, they are slow as they compute multiple inpainting results. We provide a remedy in terms of a learned mask generation model. By emulating the complete inpainting pipeline with two networks for mask generation and neural surrogate inpainting, we obtain a model for highly efficient adaptive mask generation. Experiments indicate that our model can achieve competitive quality with an acceleration by as much as four orders of magnitude. Our findings serve as a basis for making diffusion-based inpainting more attractive for applications such as image compression, where fast encoding is highly desirable.

==> figures/compare_quality.tex <==

\def\FILE{figures/quality_results}

\def\PS{0}
\def\NLPE{1}
\def\CNN{2}
\def\BEL{3}

\pgfplotstablesort[sort key=density, sort cmp=float >]{\tablesorted}{\FILE}

\begin{tikzpicture}[scale = 1.0]
\begin{axis}
[
width=\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 8, ymax = 37,
xmin = 0.0, xmax = 0.11, 
ytick = {0,10,15,...,35},
xtick = {0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
ylabel={PSNR},
xlabel={density},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={Belhachmi et al.,
                PS,
                PS + NLPE,
                our learned masks},
legend cell align=left,
legend style={at={(0.35, 0.23)}, anchor = west},
font=\large,
title={\textbf{quality comparison}}
]

\addplot+[thick, dotted, mark options={solid}, blue, mark = square*,
restrict expr to domain={\thisrow{approachid}}{\BEL:\BEL},
unbounded coords=discard]
table[x = density, y expr= 10*log10(255*255/\thisrow{mse})]
{\tablesorted};

\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{approachid}}{\PS:\PS},
unbounded coords=discard]
table[x = density, y expr= 10*log10(255*255/\thisrow{mse})]
{\tablesorted};

\addplot+[thick, dashed, mark options={solid}, gray, mark = triangle*,
restrict expr to domain={\thisrow{approachid}}{\NLPE:\NLPE},
unbounded coords=discard]
table[x = density, y expr= 10*log10(255*255/\thisrow{mse})]
{\tablesorted};

\addplot+[thick, dashdotted, mark options={solid}, red, mark = diamond*,
restrict expr to domain={\thisrow{approachid}}{\CNN:\CNN},
unbounded coords=discard]
table[x = density, y expr= 10*log10(255*255/\thisrow{mse})]
{\tablesorted};

\end{axis}
\end{tikzpicture}

==> figures/compare_speed.tex <==

\def\FILE{figures/speed_results}

\def\PS{0}
\def\NLPE{1}
\def\CNN{2}
\def\BEL{3}

\begin{tikzpicture}[scale = 1.0]
\begin{axis}
[
width=\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 0, ymax = 15000, ymode=log,
xmin = 0.0, xmax = 0.11, 
ytick = {1,10,100,1000,10000},
yticklabels = {0,10,100,1000,10000},
xtick = {0, 0.02, 0.04, 0.06, 0.08, 0.1},
xticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
ylabel={number of inpaintings},
xlabel={density},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={Belhachmi et al.,
                PS,
                PS + NLPE,
                our learned masks},
legend cell align=left,
legend style={at={(0.35, 0.3)}, anchor = west},
font=\large,
title={\textbf{efficiency comparison}}
]

\addplot+[thick, dotted, mark options={solid}, blue, mark = square*,
restrict expr to domain={\thisrow{approachid}}{\BEL:\BEL},
unbounded coords=discard]
table[x = density, y = inpaintings]
{\FILE};

\addplot+[thick, dotted, mark options={solid}, black, mark = *,
restrict expr to domain={\thisrow{approachid}}{\PS:\PS},
unbounded coords=discard]
table[x = density, y = inpaintings]
{\FILE};

\addplot+[thick, dashed, mark options={solid}, gray, mark = triangle*,
restrict expr to domain={\thisrow{approachid}}{\NLPE:\NLPE},
unbounded coords=discard]
table[x = density, y = inpaintings]
{\FILE};

\addplot+[thick, dashed, mark options={solid}, red, mark = diamond*,
restrict expr to domain={\thisrow{approachid}}{\CNN:\CNN},
unbounded coords=discard]
table[x = density, y = inpaintings]
{\FILE};

\end{axis}
\end{tikzpicture}

==> figures/model_structure.tex <==
\tikzset
{
  node/.style = {shape=rectangle, rounded corners,
                  draw, anchor=center, minimum height = 0em,
                  align=center, minimum width = 2em,
                  inner sep=1ex}
}

\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={node}},
    column 2/.style = {nodes={node}},
    column 3/.style = {nodes={node}},
    column 4/.style = {nodes={node}},
    column 5/.style = {nodes={node}},
    column 6/.style = {nodes={node}},
 %   nodes in empty cells, % <---- 1/2
  %  row 1 column 6/.style={overlay}, % <---- 2/2 verhindert das "Aufspalten"
  ]
  {
    \node[draw=none, inner sep=0] (original) {          
    \includegraphics[width=0.2\linewidth]{figures/house.png}
    \\ original image $\bm f$};%         
    &[5mm]
    \node[inner sep=2ex](masknet) {mask \\ network \\ 
    $\bm c = \mathcal{M}\!\left(\bm f\right)$};%         
    &[5mm]
    \node[draw=none, inner sep=0] (mask) {          
    \includegraphics[width=0.2\linewidth]{figures/house_nonbinary.png}
    \\ non-binary mask $\bm c$};%         
    &[5mm]  
    \node[inner sep=2ex](inpnet) {inpainting \\ network\\ 
    $\bm u = \mathcal{I}\!\left(\bm f, \bm c\right)$};%          
    &[5mm]
    \node[draw=none, inner sep=0] (outputs) {          
    \includegraphics[width=0.2\linewidth]{figures/house_nonbinary_inp.png}
    \\ reconstruction $\bm u$};%            
    &[5mm]
    |(losses)[draw=none]|    
    \\
  };
\node[node,above of=losses, right of=losses, xshift=5mm, yshift=-3mm] (inploss)
{inpainting loss $\mathcal L_I\left(\bm u,\bm 
f\right)$  \\[1mm] cf. Equation \eqref{eq:inploss}}; 
        
\node[node,below of=losses, right of=losses, xshift=5mm, yshift=3mm] (resloss) 
{residual loss $\mathcal L_R\left(\bm u,\bm f,\bm c\right)$ \\[1mm] cf. 
Equation \eqref{eq:resloss}};     

\draw (original) -- (masknet);
\draw (masknet) -- (mask);
\draw (mask) -- (inpnet);
\draw (inpnet) -- (outputs);
\draw (outputs.east) -- (resloss.west);
\draw (outputs.east) -- (inploss.west);

\draw[dashed] ([xshift=-1cm]inploss.north) -- +(0,0.4) -| (masknet.north);
\draw[dashed] ([xshift=-1cm]resloss.south) -- +(0,-0.4) -| (inpnet.south);

\draw (original.south) -- +(0,-0.7) -| ([xshift=1cm]resloss.south);
\draw (mask.south) -- +(0,-0.5) -| ([xshift=0.8cm]resloss.south);
\draw (original.north) -- +(0,0.7) -| ([xshift=1cm]inploss.north);

\draw ([xshift=5mm] original.north) -- +(0,0.5) -| +(6.6,0) |- 
([yshift=3mm]inpnet.west);
\end{tikzpicture}
